BayLing 2: A Multilingual Large Language Model with Efficient Language Alignment

Large language models (LLMs), with their powerful generative capabilities and vast knowledge, empower various tasks in everyday life. However, these abilities are primarily concentrated in high-resource languages, leaving low-resource languages with weaker generative capabilities and relatively limited knowledge. Enhancing the multilingual capabilities of LLMs is therefore crucial for serving over 100 linguistic communities worldwide. An intuitive approach to enhance the multilingual capabilities would be to construct instruction data for various languages, but constructing instruction data for over 100 languages is prohibitively costly. In this paper, we introduce BayLing 2, which efficiently transfers generative capabilities and knowledge from high-resource languages to low-resource languages through language alignment. To achieve this, we constructed a dataset of 3.2 million instructions, comprising high-resource language instructions (Chinese and English) and cross-lingual instructions for 100+ languages and performed instruction tuning based on the dataset to facilitate the capability transfer between languages. Using Llama as the foundation model, we developed BayLing-2-7B, BayLing-2-13B, and BayLing-2-8B, and conducted a comprehensive evaluation of BayLing. For multilingual translation across 100+ languages, BayLing shows superior performance compared to open-source models of similar scale. For multilingual knowledge and understanding benchmarks, BayLing achieves significant improvements across over 20 low-resource languages, demonstrating its capability of effective knowledge transfer from high-resource to low-resource languages. Furthermore, results on English benchmarks indicate that BayLing maintains high performance in highresource languages while enhancing the performance in low-resource languages. Demo, homepage, code and models of BayLing are available.

==> (inline-0) <==
\begin{tabular} 
{llC{0.5cm}C{0.5cm}C{0.5cm}C{0.5cm}|llC{0.5cm}C{0.5cm}C{0.5cm}C{0.5cm}}\toprule
\multicolumn{12}{c}{\textbf{Llama-3-8B-Instruct}}   \\\toprule
\textbf{X}   & \textbf{Language} & \textbf{$\!\!$X$\Rightarrow$En} & \textbf{$\!\!$En$\Rightarrow$X} & \textbf{$\!\!$X$\Rightarrow$Zh} & \textbf{$\!\!$Zh$\Rightarrow$X} & \textbf{X}   & \textbf{Language} & \textbf{$\!\!$X$\Rightarrow$En} & \textbf{$\!\!$En$\Rightarrow$X} & \textbf{$\!\!$X$\Rightarrow$Zh} & \textbf{$\!\!$Zh$\Rightarrow$X}  \\ \midrule
\textbf{afr} & Afrikaans         & 50.65  & 37.33    & 16.48  & 14.22    & \textbf{lug}        & Ganda               & 6.08   & 1.11     & 3.87   & 0.44     \\
\textbf{amh} & Amharic           & 2.63   & 0.44     & 1.33   & 0.35     & \textbf{luo}        & Luo                 & 4.01   & 0.89     & 2.95   & 0.35     \\
\textbf{ara} & Arabic            & 33.28  & 19.63    & 14.38  & 11.31    & \textbf{mal}        & Malayalam           & 20.44  & 4.72     & 9.56   & 2.51     \\
\textbf{asm} & Assamese          & 16.17  & 7.20     & 7.99   & 4.60     & \textbf{mar}        & Marathi             & 22.72  & 10.64    & 10.65  & 6.35     \\
\textbf{ast} & Asturian          & 38.63  & 29.44    & 15.56  & 14.74    & \textbf{mkd}        & Macedonian          & 38.47  & 27.85    & 16.29  & 13.82    \\
\textbf{azj} & North Azerbaijani & 19.25  & 10.84    & 11.36  & 7.77     & \textbf{mlt}        & Maltese             & 38.54  & 24.08    & 13.22  & 10.92    \\
\textbf{bel} & Belarusian        & 19.74  & 14.90    & 12.78  & 10.03    & \textbf{mon}        & Mongolian           & 12.46  & 3.93     & 7.67   & 2.48     \\
\textbf{ben} & Bengali           & 24.80  & 12.00    & 12.65  & 7.34     & \textbf{mri}        & Maori               & 12.61  & 7.70     & 5.80   & 4.20     \\
\textbf{bos} & Bosnian           & 39.23  & 25.86    & 17.27  & 12.11    & \textbf{msa}        & Malay               & 39.26  & 32.11    & 16.46  & 14.87    \\
\textbf{bul} & Bulgarian         & 37.27  & 30.83    & 16.51  & 15.50    & \textbf{mya}        & Burmese             & 7.42   & 1.21     & 3.76   & 0.86     \\
\textbf{cat} & Catalan           & 43.40  & 39.56    & 17.80  & 19.91    & \textbf{nld}        & Dutch               & 31.91  & 28.18    & 16.72  & 16.28    \\
\textbf{ceb} & Cebuano           & 27.00  & 16.21    & 11.27  & 7.21     & \textbf{nob}        & Norwegian Bokmål    & 41.49  & 29.28    & 16.35  & 13.48    \\
\textbf{ces} & Czech             & 38.47  & 28.96    & 17.05  & 15.01    & \textbf{npi}        & Nepali              & 23.40  & 11.74    & 11.28  & 6.62     \\
\textbf{ckb} & Central Kurdish   & 16.17  & 4.80     & 7.02   & 2.72     & \textbf{nso}        & Pedi                & 6.63   & 1.96     & 4.14   & 0.68     \\
\textbf{cym} & Welsh             & 39.84  & 24.66    & 12.15  & 10.29    & \textbf{nya}        & Nyanja              & 7.10   & 1.87     & 4.36   & 0.70     \\
\textbf{dan} & Danish            & 46.38  & 37.87    & 17.31  & 15.82    & \textbf{oci}        & Occitan             & 45.82  & 27.01    & 16.16  & 11.99    \\
\textbf{deu} & German            & 41.65  & 34.96    & 18.64  & 17.45    & \textbf{orm}        & Oromo               & 2.07   & 0.79     & 1.96   & 0.47     \\
\textbf{ell} & Modern Greek      & 32.57  & 22.41    & 15.73  & 13.05    & \textbf{ory}        & Odia                & 15.71  & 1.90     & 7.48   & 0.99     \\
\textbf{est} & Estonian          & 29.61  & 18.09    & 13.96  & 9.55     & \textbf{pan}        & Panjabi             & 22.23  & 7.08     & 10.35  & 3.70     \\
\textbf{fas} & Persian           & 31.33  & 23.02    & 14.44  & 13.59    & \textbf{pol}        & Polish              & 29.08  & 22.77    & 15.96  & 13.99    \\
\textbf{fin} & Finnish           & 31.78  & 21.84    & 15.44  & 12.16    & \textbf{por}        & Portuguese          & 47.99  & 45.68    & 18.29  & 20.59    \\
\textbf{fra} & French            & 43.17  & 45.32    & 18.48  & 23.99    & \textbf{pus}        & Pushto              & 18.50  & 4.94     & 8.78   & 2.68     \\
\textbf{ful} & Fulah             & 3.58   & 0.90     & 3.04   & 0.31     & \textbf{ron}        & Romanian            & 39.91  & 34.53    & 17.38  & 16.94    \\
\textbf{gle} & Irish             & 25.45  & 13.90    & 9.81   & 6.66     & \textbf{rus}        & Russian             & 33.95  & 28.81    & 17.56  & 15.56    \\
\textbf{glg} & Galician          & 39.13  & 32.84    & 17.26  & 17.32    & \textbf{slk}        & Slovak              & 35.54  & 23.77    & 16.33  & 11.63    \\
\textbf{guj} & Gujarati          & 21.76  & 6.02     & 9.93   & 3.30     & \textbf{slv}        & Slovenian           & 31.65  & 21.68    & 15.10  & 11.33    \\
\textbf{hau} & Hausa             & 13.07  & 8.13     & 5.86   & 3.45     & \textbf{sna}        & Shona               & 6.07   & 1.63     & 4.30   & 0.76     \\
\textbf{heb} & Hebrew            & 36.86  & 22.01    & 15.48  & 11.05    & \textbf{snd}        & Sindhi              & 17.58  & 8.96     & 7.34   & 4.89     \\
\textbf{hin} & Hindi             & 31.88  & 24.48    & 14.61  & 14.04    & \textbf{som}        & Somali              & 6.36   & 2.77     & 4.05   & 1.21     \\
\textbf{hrv} & Croatian          & 35.45  & 24.16    & 16.36  & 11.33    & \textbf{spa}        & Spanish             & 31.50  & 28.89    & 17.05  & 18.16    \\
\textbf{hun} & Hungarian         & 31.88  & 24.10    & 16.31  & 13.72    & \textbf{srp}        & Serbian             & 39.61  & 30.24    & 17.08  & 13.97    \\
\textbf{hye} & Armenian          & 29.80  & 6.04     & 13.60  & 3.69     & \textbf{swe}        & Swedish             & 46.13  & 39.44    & 18.00  & 16.02    \\
\textbf{ibo} & Igbo              & 11.61  & 5.07     & 5.99   & 2.25     & \textbf{swh}        & Swahili             & 29.48  & 16.48    & 11.17  & 6.90     \\
\textbf{ind} & Indonesian        & 39.34  & 37.60    & 17.87  & 18.27    & \textbf{tam}        & Tamil               & 18.64  & 5.49     & 9.65   & 3.29     \\
\textbf{isl} & Icelandic         & 24.72  & 12.43    & 10.56  & 6.52     & \textbf{tel}        & Telugu              & 24.19  & 6.29     & 10.36  & 3.59     \\
\textbf{ita} & Italian           & 33.37  & 30.87    & 18.14  & 18.37    & \textbf{tgk}        & Tajik               & 20.40  & 12.22    & 10.35  & 7.74     \\
\textbf{jav} & Javanese          & 23.77  & 10.94    & 10.33  & 4.27     & \textbf{tgl}        & Tagalog             & 37.24  & 24.10    & 14.55  & 12.48    \\
\textbf{jpn} & Japanese          & 23.08  & 24.79    & 14.00  & 16.27    & \textbf{tha}        & Thai                & 25.58  & 18.41    & 14.39  & 12.31    \\
\textbf{kam} & Kamba             & 4.55   & 1.54     & 3.55   & 0.58     & \textbf{tur}        & Turkish             & 31.84  & 23.84    & 16.02  & 13.54    \\
\textbf{kan} & Kannada           & 20.75  & 4.91     & 10.45  & 2.98     & \textbf{ukr}        & Ukrainian           & 37.24  & 29.18    & 16.25  & 14.37    \\
\textbf{kat} & Georgian          & 20.37  & 3.90     & 11.11  & 2.45     & \textbf{umb}        & Umbundu             & 3.28   & 0.55     & 2.34   & 0.35     \\
\textbf{kaz} & Kazakh            & 22.91  & 11.61    & 12.06  & 7.63     & \textbf{urd}        & Urdu                & 24.72  & 13.71    & 11.57  & 8.00     \\
\textbf{kea} & Kabuverdianu      & 26.56  & 6.66     & 9.84   & 1.68     & \textbf{uzb}        & Uzbek               & 20.70  & 18.13    & 10.65  & 12.28    \\
\textbf{khm} & Khmer             & 12.44  & 1.05     & 6.09   & 0.84     & \textbf{vie}        & Vietnamese          & 32.72  & 33.91    & 16.43  & 21.28    \\
\textbf{kir} & Kirghiz           & 15.58  & 10.19    & 8.63   & 7.01     & \textbf{wol}        & Wolof               & 4.83   & 1.30     & 3.75   & 0.57     \\
\textbf{kor} & Korean            & 25.41  & 18.78    & 15.47  & 12.69    & \textbf{xho}        & Xhosa               & 8.60   & 1.76     & 5.08   & 0.67     \\
\textbf{lao} & Lao               & 6.58   & 0.29     & 3.35   & 0.10     & \textbf{yor}        & Yoruba              & 6.53   & 2.71     & 3.90   & 1.68     \\
\textbf{lav} & Latvian           & 27.95  & 17.82    & 13.37  & 9.50     & \textbf{zho\_simpl} & Chinese             & 26.07  & 22.53    & -      & -        \\
\textbf{lin} & Lingala           & 5.85   & 2.54     & 4.28   & 1.08     & \textbf{zho\_trad}  & traditional Chinese & 24.48  & 19.46    & 21.63  & 23.55    \\
\textbf{lit} & Lithuanian        & 27.90  & 16.88    & 13.47  & 9.96     & \textbf{zul}        & Zulu                & 8.11   & 1.87     & 4.42   & 0.80     \\
\textbf{ltz} & Luxembourgish     & 33.72  & 18.60    & 13.03  & 8.78     & \textbf{eng}        & English             & -      & -        & 22.53  & 26.07    \\\bottomrule                          
\end{tabular}
\begin{tabular} 
{llC{0.5cm}C{0.5cm}C{0.5cm}C{0.5cm}|llC{0.5cm}C{0.5cm}C{0.5cm}C{0.5cm}}\toprule
\multicolumn{12}{c}{\textbf{BayLing-2-8B}}   \\\toprule
\textbf{X}   & \textbf{Language} & \textbf{$\!\!$X$\Rightarrow$En} & \textbf{$\!\!$En$\Rightarrow$X} & \textbf{$\!\!$X$\Rightarrow$Zh} & \textbf{$\!\!$Zh$\Rightarrow$X} & \textbf{X}   & \textbf{Language} & \textbf{$\!\!$X$\Rightarrow$En} & \textbf{$\!\!$En$\Rightarrow$X} & \textbf{$\!\!$X$\Rightarrow$Zh} & \textbf{$\!\!$Zh$\Rightarrow$X}  \\ \midrule
\textbf{afr} & Afrikaans         & 51.55           & 38.76             & 15.83           & 15.83             & \textbf{lug}        & Ganda               & 9.41                                & 3.59                                  & 4.49                                & 1.88                                  \\
\textbf{amh} & Amharic           & 4.97            & 1.87              & 1.67            & 1.31              & \textbf{luo}        & Luo                 & 8.00                                & 5.15                                  & 4.33                                & 2.80                                  \\
\textbf{ara} & Arabic            & 35.36           & 21.19             & 13.54           & 12.06             & \textbf{mal}        & Malayalam           & 16.22                               & 3.29                                  & 6.15                                & 2.15                                  \\
\textbf{asm} & Assamese          & 16.12           & 7.79              & 6.72            & 5.75              & \textbf{mar}        & Marathi             & 26.48                               & 12.81                                 & 12.10                               & 7.92                                  \\
\textbf{ast} & Asturian          & 39.22           & 29.93             & 15.66           & 15.26             & \textbf{mkd}        & Macedonian          & 38.95                               & 27.18                                 & 15.46                               & 14.92                                 \\
\textbf{azj} & North Azerbaijani & 21.91           & 9.39              & 9.06            & 7.51              & \textbf{mlt}        & Maltese             & 40.28                               & 27.29                                 & 13.10                               & 13.89                                 \\
\textbf{bel} & Belarusian        & 23.08           & 13.24             & 10.39           & 9.17              & \textbf{mon}        & Mongolian           & 14.69                               & 6.68                                  & 7.99                                & 4.61                                  \\
\textbf{ben} & Bengali           & 23.14           & 11.66             & 9.94            & 7.59              & \textbf{mri}        & Maori               & 15.75                               & 17.43                                 & 7.02                                & 12.28                                 \\
\textbf{bos} & Bosnian           & 38.90           & 24.94             & 16.50           & 13.83             & \textbf{msa}        & Malay               & 40.46                               & 34.66                                 & 17.02                               & 17.27                                 \\
\textbf{bul} & Bulgarian         & 37.79           & 27.42             & 15.69           & 15.68             & \textbf{mya}        & Burmese             & 5.10                                & 1.30                                  & 2.28                                & 0.94                                  \\
\textbf{cat} & Catalan           & 44.45           & 37.33             & 18.06           & 20.48             & \textbf{nld}        & Dutch               & 33.71                               & 26.77                                 & 16.46                               & 17.00                                 \\
\textbf{ceb} & Cebuano           & 30.29           & 21.80             & 11.87           & 12.49             & \textbf{nob}        & Norwegian Bokmål    & 41.70                               & 26.69                                 & 16.06                               & 13.61                                 \\
\textbf{ces} & Czech             & 38.26           & 25.71             & 16.48           & 14.33             & \textbf{npi}        & Nepali              & 28.46                               & 17.17                                 & 12.59                               & 10.55                                 \\
\textbf{ckb} & Central Kurdish   & 17.03           & 7.53              & 7.23            & 4.81              & \textbf{nso}        & Pedi                & 12.21                               & 9.03                                  & 5.51                                & 5.08                                  \\
\textbf{cym} & Welsh             & 39.66           & 27.38             & 13.08           & 12.24             & \textbf{nya}        & Nyanja              & 12.68                               & 6.29                                  & 6.65                                & 4.07                                  \\
\textbf{dan} & Danish            & 45.98           & 35.50             & 16.81           & 17.36             & \textbf{oci}        & Occitan             & 47.85                               & 33.78                                 & 16.54                               & 14.79                                 \\
\textbf{deu} & German            & 43.25           & 34.12             & 18.26           & 17.26             & \textbf{orm}        & Oromo               & 5.31                                & 2.21                                  & 2.21                                & 1.71                                  \\
\textbf{ell} & Modern Greek      & 34.58           & 20.24             & 14.15           & 13.18             & \textbf{ory}        & Odia                & 8.35                                & 1.67                                  & 2.70                                & 1.06                                  \\
\textbf{est} & Estonian          & 30.49           & 16.11             & 10.91           & 9.48              & \textbf{pan}        & Panjabi             & 19.06                               & 7.57                                  & 6.79                                & 4.65                                  \\
\textbf{fas} & Persian           & 34.21           & 24.49             & 15.00           & 15.42             & \textbf{pol}        & Polish              & 30.97                               & 20.72                                 & 14.87                               & 12.97                                 \\
\textbf{fin} & Finnish           & 31.50           & 19.24             & 13.30           & 11.89             & \textbf{por}        & Portuguese          & 47.89                               & 45.74                                 & 18.93                               & 22.73                                 \\
\textbf{fra} & French            & 44.31           & 45.36             & 18.63           & 24.60             & \textbf{pus}        & Pushto              & 22.64                               & 6.56                                  & 9.20                                & 4.44                                  \\
\textbf{ful} & Fulah             & 7.25            & 2.46              & 4.14            & 1.57              & \textbf{ron}        & Romanian            & 42.63                               & 33.28                                 & 17.37                               & 18.93                                 \\
\textbf{gle} & Irish             & 27.75           & 16.25             & 10.19           & 9.14              & \textbf{rus}        & Russian             & 35.61                               & 27.68                                 & 15.20                               & 16.66                                 \\
\textbf{glg} & Galician          & 41.44           & 34.02             & 17.67           & 18.25             & \textbf{slk}        & Slovak              & 35.78                               & 21.30                                 & 14.28                               & 12.15                                 \\
\textbf{guj} & Gujarati          & 18.35           & 6.67              & 7.74            & 4.42              & \textbf{slv}        & Slovenian           & 32.12                               & 19.69                                 & 13.59                               & 11.87                                 \\
\textbf{hau} & Hausa             & 19.81           & 10.06             & 7.24            & 6.10              & \textbf{sna}        & Shona               & 11.68                               & 5.34                                  & 5.59                                & 3.41                                  \\
\textbf{heb} & Hebrew            & 34.79           & 21.79             & 13.56           & 11.73             & \textbf{snd}        & Sindhi              & 23.93                               & 17.00                                 & 8.69                                & 10.17                                 \\
\textbf{hin} & Hindi             & 33.85           & 25.45             & 14.79           & 15.84             & \textbf{som}        & Somali              & 12.52                               & 5.38                                  & 5.02                                & 3.05                                  \\
\textbf{hrv} & Croatian          & 35.55           & 22.53             & 15.33           & 13.07             & \textbf{spa}        & Spanish             & 34.75                               & 29.33                                 & 17.04                               & 18.26                                 \\
\textbf{hun} & Hungarian         & 32.34           & 21.10             & 13.28           & 14.18             & \textbf{srp}        & Serbian             & 39.53                               & 28.33                                 & 15.58                               & 15.32                                 \\
\textbf{hye} & Armenian          & 18.19           & 5.07              & 4.92            & 3.58              & \textbf{swe}        & Swedish             & 45.93                               & 36.58                                 & 18.09                               & 17.93                                 \\
\textbf{ibo} & Igbo              & 16.35           & 10.73             & 7.26            & 7.28              & \textbf{swh}        & Swahili             & 29.56                               & 19.19                                 & 11.36                               & 9.83                                  \\
\textbf{ind} & Indonesian        & 40.64           & 38.12             & 17.50           & 20.80             & \textbf{tam}        & Tamil               & 16.94                               & 5.73                                  & 7.49                                & 3.56                                  \\
\textbf{isl} & Icelandic         & 26.87           & 12.68             & 9.95            & 6.81              & \textbf{tel}        & Telugu              & 18.23                               & 5.96                                  & 7.40                                & 3.82                                  \\
\textbf{ita} & Italian           & 35.91           & 29.22             & 17.88           & 17.76             & \textbf{tgk}        & Tajik               & 21.77                               & 15.30                                 & 9.56                                & 11.52                                 \\
\textbf{jav} & Javanese          & 29.19           & 20.48             & 10.22           & 11.73             & \textbf{tgl}        & Tagalog             & 39.94                               & 28.51                                 & 14.44                               & 15.80                                 \\
\textbf{jpn} & Japanese          & 27.97           & 25.64             & 16.37           & 18.73             & \textbf{tha}        & Thai                & 28.93                               & 17.47                                 & 14.08                               & 11.62                                 \\
\textbf{kam} & Kamba             & 8.16            & 3.50              & 4.39            & 2.11              & \textbf{tur}        & Turkish             & 33.43                               & 22.28                                 & 14.63                               & 13.78                                 \\
\textbf{kan} & Kannada           & 14.49           & 4.75              & 6.13            & 3.40              & \textbf{ukr}        & Ukrainian           & 37.41                               & 26.95                                 & 15.65                               & 15.59                                 \\
\textbf{kat} & Georgian          & 11.06           & 2.88              & 4.36            & 1.86              & \textbf{umb}        & Umbundu             & 5.82                                & 4.22                                  & 2.95                                & 2.87                                  \\
\textbf{kaz} & Kazakh            & 23.63           & 13.89             & 10.49           & 9.51              & \textbf{urd}        & Urdu                & 26.40                               & 13.53                                 & 12.30                               & 8.70                                  \\
\textbf{kea} & Kabuverdianu      & 34.60           & 29.40             & 12.31           & 14.48             & \textbf{uzb}        & Uzbek               & 24.39                               & 17.99                                 & 11.43                               & 12.49                                 \\
\textbf{khm} & Khmer             & 14.07           & 2.19              & 6.55            & 1.86              & \textbf{vie}        & Vietnamese          & 35.23                               & 34.89                                 & 15.61                               & 22.46                                 \\
\textbf{kir} & Kirghiz           & 18.47           & 12.66             & 8.01            & 9.56              & \textbf{wol}        & Wolof               & 9.28                                & 4.34                                  & 4.45                                & 2.87                                  \\
\textbf{kor} & Korean            & 27.60           & 18.40             & 15.43           & 13.80             & \textbf{xho}        & Xhosa               & 13.14                               & 4.08                                  & 5.79                                & 2.43                                  \\
\textbf{lao} & Lao               & 10.52           & 1.82              & 5.15            & 1.10              & \textbf{yor}        & Yoruba              & 12.04                               & 9.19                                  & 4.98                                & 7.74                                  \\
\textbf{lav} & Latvian           & 29.48           & 16.30             & 12.03           & 9.82              & \textbf{zho\_simpl} & Chinese             & 30.24                               & 25.61                                 & -                                   & -                                     \\
\textbf{lin} & Lingala           & 11.61           & 11.95             & 5.93            & 7.70              & \textbf{zho\_trad}  & traditional Chinese & 28.00                               & 20.25                                 & 17.82                               & 19.60                                 \\
\textbf{lit} & Lithuanian        & 28.03           & 16.12             & 11.98           & 9.67              & \textbf{zul}        & Zulu                & 12.84                               & 6.59                                  & 5.70                                & 4.26                                  \\
\textbf{ltz} & Luxembourgish     & 35.92           & 22.59             & 12.47           & 12.57             & \textbf{eng}        & English             & -                                   & -                                     & 25.61                               & 30.24      \\\bottomrule                          
\end{tabular}
\begin{tabular} 
{llC{0.5cm}C{0.5cm}C{0.5cm}C{0.5cm}|llC{0.5cm}C{0.5cm}C{0.5cm}C{0.5cm}}\toprule
\multicolumn{12}{c}{\textbf{Llama-3-8B-Instruct}}   \\\toprule
\textbf{X}   & \textbf{Language} & \textbf{$\!\!$X$\Rightarrow$En} & \textbf{$\!\!$En$\Rightarrow$X} & \textbf{$\!\!$X$\Rightarrow$Zh} & \textbf{$\!\!$Zh$\Rightarrow$X} & \textbf{X}   & \textbf{Language} & \textbf{$\!\!$X$\Rightarrow$En} & \textbf{$\!\!$En$\Rightarrow$X} & \textbf{$\!\!$X$\Rightarrow$Zh} & \textbf{$\!\!$Zh$\Rightarrow$X}  \\ \midrule
\textbf{afr} & Afrikaans         & 85.79  & 82.75    & 79.07  & 76.71    & \textbf{lug}        & Ganda               & 49.86  & 39.62    & 48.30  & 40.12    \\
\textbf{amh} & Amharic           & 57.47  & 38.74    & 50.99  & 35.71    & \textbf{luo}        & Luo                 & 46.09  & 34.60    & 45.78  & 36.63    \\
\textbf{ara} & Arabic            & 84.85  & 77.90    & 79.64  & 75.42    & \textbf{mal}        & Malayalam           & 82.12  & 54.48    & 74.40  & 49.07    \\
\textbf{asm} & Assamese          & 78.26  & 62.26    & 72.23  & 56.98    & \textbf{mar}        & Marathi             & 82.20  & 56.38    & 75.18  & 49.97    \\
\textbf{ast} & Asturian          & 80.99  & 70.31    & 78.66  & 68.53    & \textbf{mkd}        & Macedonian          & 85.40  & 82.46    & 79.96  & 77.19    \\
\textbf{azj} & North Azerbaijani & 82.72  & 74.79    & 76.83  & 68.66    & \textbf{mlt}        & Maltese             & 75.13  & 62.43    & 68.83  & 59.95    \\
\textbf{bel} & Belarusian        & 80.32  & 77.39    & 78.85  & 74.53    & \textbf{mon}        & Mongolian           & 73.22  & 53.00    & 65.69  & 49.14    \\
\textbf{ben} & Bengali           & 84.66  & 67.34    & 78.66  & 61.77    & \textbf{mri}        & Maori               & 57.72  & 56.14    & 54.45  & 54.72    \\
\textbf{bos} & Bosnian           & 86.51  & 85.48    & 81.80  & 81.65    & \textbf{msa}        & Malay               & 86.33  & 86.71    & 80.29  & 82.04    \\
\textbf{bul} & Bulgarian         & 85.60  & 84.17    & 80.74  & 79.12    & \textbf{mya}        & Burmese             & 73.03  & 50.27    & 65.28  & 46.07    \\
\textbf{cat} & Catalan           & 86.74  & 85.53    & 82.64  & 81.52    & \textbf{nld}        & Dutch               & 85.72  & 85.80    & 82.13  & 82.25    \\
\textbf{ceb} & Cebuano           & 72.62  & 62.99    & 67.83  & 60.00    & \textbf{nob}        & Norwegian Bokmål    & 86.63  & 86.87    & 81.59  & 82.31    \\
\textbf{ces} & Czech             & 86.80  & 86.06    & 81.91  & 83.05    & \textbf{npi}        & Nepali              & 84.40  & 65.83    & 77.16  & 56.32    \\
\textbf{ckb} & Central Kurdish   & 67.45  & 69.63    & 62.18  & 67.04    & \textbf{nso}        & Pedi                & 49.40  & 42.12    & 48.67  & 43.00    \\
\textbf{cym} & Welsh             & 81.50  & 71.46    & 72.45  & 64.23    & \textbf{nya}        & Nyanja              & 51.77  & 39.38    & 50.41  & 39.27    \\
\textbf{dan} & Danish            & 88.59  & 86.51    & 82.44  & 81.05    & \textbf{oci}        & Occitan             & 81.76  & 66.45    & 77.59  & 63.47    \\
\textbf{deu} & German            & 87.66  & 85.67    & 83.25  & 81.05    & \textbf{orm}        & Oromo               & 48.00  & 44.67    & 46.05  & 47.08    \\
\textbf{ell} & Modern Greek      & 85.45  & 82.65    & 81.00  & 77.82    & \textbf{ory}        & Odia                & 79.47  & 47.13    & 71.51  & 41.06    \\
\textbf{est} & Estonian          & 84.71  & 77.30    & 78.32  & 72.13    & \textbf{pan}        & Panjabi             & 82.41  & 56.27    & 75.00  & 50.09    \\
\textbf{fas} & Persian           & 85.51  & 80.16    & 80.68  & 76.40    & \textbf{pol}        & Polish              & 84.37  & 85.39    & 81.77  & 82.69    \\
\textbf{fin} & Finnish           & 87.88  & 85.98    & 81.46  & 80.16    & \textbf{por}        & Portuguese          & 87.90  & 88.06    & 83.34  & 83.48    \\
\textbf{fra} & French            & 87.57  & 86.28    & 83.00  & 81.79    & \textbf{pus}        & Pushto              & 76.71  & 50.35    & 71.00  & 43.86    \\
\textbf{ful} & Fulah             & 46.30  & 36.09    & 46.03  & 37.68    & \textbf{ron}        & Romanian            & 86.94  & 86.82    & 81.63  & 80.42    \\
\textbf{gle} & Irish             & 75.46  & 60.43    & 68.96  & 56.50    & \textbf{rus}        & Russian             & 84.90  & 85.59    & 82.30  & 81.43    \\
\textbf{glg} & Galician          & 86.28  & 84.41    & 82.33  & 81.94    & \textbf{slk}        & Slovak              & 85.45  & 80.06    & 80.76  & 77.14    \\
\textbf{guj} & Gujarati          & 83.51  & 59.21    & 74.24  & 52.37    & \textbf{slv}        & Slovenian           & 84.16  & 79.80    & 79.63  & 77.13    \\
\textbf{hau} & Hausa             & 63.46  & 59.62    & 57.57  & 55.83    & \textbf{sna}        & Shona               & 50.90  & 38.50    & 50.16  & 39.94    \\
\textbf{heb} & Hebrew            & 85.42  & 75.54    & 79.71  & 71.34    & \textbf{snd}        & Sindhi              & 76.17  & 49.99    & 67.98  & 42.34    \\
\textbf{hin} & Hindi             & 86.14  & 72.12    & 80.65  & 63.87    & \textbf{som}        & Somali              & 54.83  & 44.04    & 50.93  & 43.12    \\
\textbf{hrv} & Croatian          & 85.54  & 84.45    & 81.08  & 81.00    & \textbf{spa}        & Spanish             & 85.64  & 85.28    & 83.57  & 82.58    \\
\textbf{hun} & Hungarian         & 85.98  & 84.73    & 81.21  & 77.73    & \textbf{srp}        & Serbian             & 85.98  & 83.67    & 80.73  & 78.84    \\
\textbf{hye} & Armenian          & 85.44  & 58.56    & 78.90  & 55.00    & \textbf{swe}        & Swedish             & 88.08  & 88.20    & 82.94  & 80.34    \\
\textbf{ibo} & Igbo              & 58.27  & 53.70    & 55.43  & 50.65    & \textbf{swh}        & Swahili             & 78.61  & 69.99    & 70.94  & 63.60    \\
\textbf{ind} & Indonesian        & 87.30  & 89.21    & 81.77  & 85.19    & \textbf{tam}        & Tamil               & 80.96  & 60.47    & 74.26  & 55.75    \\
\textbf{isl} & Icelandic         & 78.18  & 63.75    & 72.37  & 60.57    & \textbf{tel}        & Telugu              & 82.73  & 56.46    & 74.54  & 51.16    \\
\textbf{ita} & Italian           & 86.16  & 86.76    & 83.61  & 83.25    & \textbf{tgk}        & Tajik               & 69.92  & 68.34    & 65.52  & 66.27    \\
\textbf{jav} & Javanese          & 75.31  & 70.76    & 68.50  & 61.76    & \textbf{tgl}        & Tagalog             & 83.36  & 77.46    & 76.79  & 73.13    \\
\textbf{jpn} & Japanese          & 86.03  & 88.26    & 82.65  & 85.59    & \textbf{tha}        & Thai                & 85.91  & 83.39    & 82.02  & 79.59    \\
\textbf{kam} & Kamba             & 48.40  & 33.91    & 47.96  & 34.32    & \textbf{tur}        & Turkish             & 86.43  & 83.47    & 80.18  & 78.05    \\
\textbf{kan} & Kannada           & 82.02  & 54.19    & 75.12  & 49.32    & \textbf{ukr}        & Ukrainian           & 85.49  & 85.64    & 81.01  & 80.66    \\
\textbf{kat} & Georgian          & 81.79  & 49.97    & 76.46  & 47.32    & \textbf{umb}        & Umbundu             & 45.68  & 33.53    & 44.83  & 37.23    \\
\textbf{kaz} & Kazakh            & 82.37  & 70.70    & 76.29  & 64.64    & \textbf{urd}        & Urdu                & 83.29  & 67.81    & 77.05  & 62.28    \\
\textbf{kea} & Kabuverdianu      & 70.07  & 56.13    & 66.16  & 46.47    & \textbf{uzb}        & Uzbek               & 80.19  & 78.27    & 72.90  & 72.81    \\
\textbf{khm} & Khmer             & 74.15  & 45.33    & 67.68  & 41.98    & \textbf{vie}        & Vietnamese          & 85.35  & 85.97    & 82.55  & 83.92    \\
\textbf{kir} & Kirghiz           & 78.34  & 64.65    & 71.78  & 59.11    & \textbf{wol}        & Wolof               & 48.08  & 37.41    & 47.81  & 40.19    \\
\textbf{kor} & Korean            & 85.64  & 84.84    & 81.85  & 80.24    & \textbf{xho}        & Xhosa               & 55.13  & 39.41    & 52.34  & 38.15    \\
\textbf{lao} & Lao               & 60.88  & 32.31    & 53.76  & 30.66    & \textbf{yor}        & Yoruba              & 50.57  & 46.30    & 48.48  & 46.88    \\
\textbf{lav} & Latvian           & 82.45  & 71.96    & 77.13  & 68.26    & \textbf{zho\_simpl} & Chinese             & 85.40  & 85.12    & -      & -        \\
\textbf{lin} & Lingala           & 50.05  & 40.91    & 50.11  & 41.12    & \textbf{zho\_trad}  & traditional Chinese & 84.82  & 85.70    & 87.43  & 90.30    \\
\textbf{lit} & Lithuanian        & 82.24  & 74.78    & 78.12  & 72.44    & \textbf{zul}        & Zulu                & 55.38  & 42.01    & 52.00  & 40.05    \\
\textbf{ltz} & Luxembourgish     & 73.87  & 52.23    & 70.23  & 50.93    & \textbf{eng}        & English             & -      & -        & 85.12  & 85.40         \\\bottomrule                          
\end{tabular}
\begin{tabular} 
{llC{0.5cm}C{0.5cm}C{0.5cm}C{0.5cm}|llC{0.5cm}C{0.5cm}C{0.5cm}C{0.5cm}}\toprule
\multicolumn{12}{c}{\textbf{BayLing-2-8B}}   \\\toprule
\textbf{X}   & \textbf{Language} & \textbf{$\!\!$X$\Rightarrow$En} & \textbf{$\!\!$En$\Rightarrow$X} & \textbf{$\!\!$X$\Rightarrow$Zh} & \textbf{$\!\!$Zh$\Rightarrow$X} & \textbf{X}   & \textbf{Language} & \textbf{$\!\!$X$\Rightarrow$En} & \textbf{$\!\!$En$\Rightarrow$X} & \textbf{$\!\!$X$\Rightarrow$Zh} & \textbf{$\!\!$Zh$\Rightarrow$X}  \\ \midrule
\textbf{afr} & Afrikaans         & 87.38  & 82.77    & 76.93  & 76.33    & \textbf{lug}        & Ganda               & 52.34  & 54.41    & 47.80  & 55.35    \\
\textbf{amh} & Amharic           & 58.46  & 49.90    & 49.78  & 46.53    & \textbf{luo}        & Luo                 & 49.37  & 53.25    & 47.44  & 53.08    \\
\textbf{ara} & Arabic            & 85.49  & 81.47    & 76.61  & 77.17    & \textbf{mal}        & Malayalam           & 76.81  & 53.88    & 64.05  & 49.89    \\
\textbf{asm} & Assamese          & 75.40  & 61.88    & 66.47  & 57.93    & \textbf{mar}        & Marathi             & 84.00  & 61.50    & 74.95  & 55.19    \\
\textbf{ast} & Asturian          & 82.33  & 68.74    & 76.10  & 65.80    & \textbf{mkd}        & Macedonian          & 85.77  & 83.44    & 77.39  & 77.94    \\
\textbf{azj} & North Azerbaijani & 83.50  & 71.42    & 71.40  & 68.93    & \textbf{mlt}        & Maltese             & 76.80  & 63.82    & 68.15  & 60.42    \\
\textbf{bel} & Belarusian        & 81.56  & 75.77    & 72.15  & 72.44    & \textbf{mon}        & Mongolian           & 74.76  & 63.14    & 66.60  & 59.34    \\
\textbf{ben} & Bengali           & 82.05  & 67.65    & 72.81  & 62.06    & \textbf{mri}        & Maori               & 60.55  & 65.82    & 56.43  & 65.98    \\
\textbf{bos} & Bosnian           & 86.69  & 85.46    & 79.17  & 82.11    & \textbf{msa}        & Malay               & 87.13  & 87.12    & 79.21  & 81.73    \\
\textbf{bul} & Bulgarian         & 86.31  & 84.48    & 77.62  & 80.05    & \textbf{mya}        & Burmese             & 60.32  & 48.38    & 53.58  & 45.40    \\
\textbf{cat} & Catalan           & 87.42  & 85.18    & 80.95  & 81.70    & \textbf{nld}        & Dutch               & 86.50  & 85.82    & 79.37  & 82.29    \\
\textbf{ceb} & Cebuano           & 74.56  & 66.23    & 66.35  & 63.70    & \textbf{nob}        & Norwegian Bokmål    & 87.63  & 86.18    & 78.41  & 81.41    \\
\textbf{ces} & Czech             & 87.01  & 86.20    & 79.42  & 81.39    & \textbf{npi}        & Nepali              & 86.33  & 72.79    & 77.50  & 64.69    \\
\textbf{ckb} & Central Kurdish   & 68.04  & 72.53    & 60.30  & 70.81    & \textbf{nso}        & Pedi                & 53.76  & 55.76    & 50.90  & 55.37    \\
\textbf{cym} & Welsh             & 82.80  & 73.36    & 72.70  & 65.56    & \textbf{nya}        & Nyanja              & 56.96  & 54.35    & 54.57  & 54.77    \\
\textbf{dan} & Danish            & 88.60  & 87.16    & 80.00  & 82.53    & \textbf{oci}        & Occitan             & 82.98  & 66.67    & 76.59  & 62.64    \\
\textbf{deu} & German            & 88.43  & 85.42    & 80.85  & 79.83    & \textbf{orm}        & Oromo               & 51.98  & 61.08    & 46.52  & 60.07    \\
\textbf{ell} & Modern Greek      & 86.30  & 83.03    & 77.55  & 78.65    & \textbf{ory}        & Odia                & 67.58  & 47.06    & 54.55  & 43.06    \\
\textbf{est} & Estonian          & 85.04  & 77.37    & 72.89  & 72.54    & \textbf{pan}        & Panjabi             & 78.43  & 57.99    & 65.19  & 52.88    \\
\textbf{fas} & Persian           & 86.17  & 82.74    & 79.21  & 78.08    & \textbf{pol}        & Polish              & 84.65  & 85.58    & 77.17  & 81.26    \\
\textbf{fin} & Finnish           & 87.62  & 85.71    & 76.73  & 80.74    & \textbf{por}        & Portuguese          & 88.37  & 88.53    & 82.17  & 84.36    \\
\textbf{fra} & French            & 88.14  & 86.43    & 81.70  & 81.82    & \textbf{pus}        & Pushto              & 78.81  & 57.44    & 69.19  & 52.47    \\
\textbf{ful} & Fulah             & 50.38  & 49.69    & 47.84  & 49.27    & \textbf{ron}        & Romanian            & 88.17  & 87.47    & 79.59  & 82.31    \\
\textbf{gle} & Irish             & 77.62  & 64.82    & 68.62  & 61.00    & \textbf{rus}        & Russian             & 85.49  & 87.13    & 77.67  & 83.61    \\
\textbf{glg} & Galician          & 87.43  & 85.06    & 81.31  & 80.94    & \textbf{slk}        & Slovak              & 85.69  & 80.35    & 76.51  & 76.29    \\
\textbf{guj} & Gujarati          & 79.51  & 61.78    & 68.02  & 55.96    & \textbf{slv}        & Slovenian           & 84.95  & 79.18    & 76.07  & 75.20    \\
\textbf{hau} & Hausa             & 70.44  & 68.11    & 61.42  & 65.61    & \textbf{sna}        & Shona               & 56.12  & 53.40    & 52.40  & 53.55    \\
\textbf{heb} & Hebrew            & 84.52  & 77.60    & 75.31  & 73.13    & \textbf{snd}        & Sindhi              & 78.95  & 60.37    & 68.54  & 52.39    \\
\textbf{hin} & Hindi             & 87.48  & 74.74    & 78.84  & 66.93    & \textbf{som}        & Somali              & 62.89  & 59.67    & 53.83  & 57.87    \\
\textbf{hrv} & Croatian          & 86.11  & 85.12    & 78.05  & 81.40    & \textbf{spa}        & Spanish             & 86.58  & 85.55    & 81.64  & 82.25    \\
\textbf{hun} & Hungarian         & 86.22  & 84.28    & 75.17  & 80.15    & \textbf{srp}        & Serbian             & 85.94  & 83.72    & 78.32  & 80.11    \\
\textbf{hye} & Armenian          & 76.46  & 54.09    & 60.19  & 51.67    & \textbf{swe}        & Swedish             & 88.92  & 88.34    & 80.68  & 83.90    \\
\textbf{ibo} & Igbo              & 62.72  & 65.76    & 58.49  & 65.44    & \textbf{swh}        & Swahili             & 79.48  & 72.72    & 71.24  & 68.74    \\
\textbf{ind} & Indonesian        & 87.77  & 89.74    & 80.27  & 85.85    & \textbf{tam}        & Tamil               & 76.36  & 61.98    & 66.96  & 58.39    \\
\textbf{isl} & Icelandic         & 80.19  & 65.65    & 68.99  & 60.63    & \textbf{tel}        & Telugu              & 77.62  & 56.91    & 66.75  & 51.67    \\
\textbf{ita} & Italian           & 86.98  & 86.88    & 81.82  & 82.94    & \textbf{tgk}        & Tajik               & 70.08  & 71.18    & 62.96  & 71.06    \\
\textbf{jav} & Javanese          & 78.81  & 81.17    & 68.05  & 76.92    & \textbf{tgl}        & Tagalog             & 84.71  & 79.28    & 74.49  & 74.54    \\
\textbf{jpn} & Japanese          & 86.79  & 87.94    & 83.12  & 85.10    & \textbf{tha}        & Thai                & 86.19  & 82.18    & 79.48  & 77.51    \\
\textbf{kam} & Kamba             & 51.18  & 48.26    & 49.49  & 48.68    & \textbf{tur}        & Turkish             & 87.04  & 83.07    & 77.55  & 77.89    \\
\textbf{kan} & Kannada           & 74.36  & 53.53    & 63.26  & 49.64    & \textbf{ukr}        & Ukrainian           & 85.79  & 86.42    & 77.66  & 83.00    \\
\textbf{kat} & Georgian          & 68.95  & 44.91    & 58.06  & 43.45    & \textbf{umb}        & Umbundu             & 48.02  & 52.10    & 45.96  & 52.57    \\
\textbf{kaz} & Kazakh            & 82.51  & 74.61    & 71.55  & 70.50    & \textbf{urd}        & Urdu                & 83.03  & 69.03    & 75.18  & 63.64    \\
\textbf{kea} & Kabuverdianu      & 75.72  & 64.54    & 68.23  & 61.44    & \textbf{uzb}        & Uzbek               & 82.38  & 78.14    & 72.98  & 74.18    \\
\textbf{khm} & Khmer             & 71.97  & 50.53    & 65.81  & 48.50    & \textbf{vie}        & Vietnamese          & 86.15  & 86.53    & 79.57  & 83.87    \\
\textbf{kir} & Kirghiz           & 80.57  & 72.88    & 69.29  & 68.85    & \textbf{wol}        & Wolof               & 51.85  & 56.18    & 48.48  & 57.08    \\
\textbf{kor} & Korean            & 86.17  & 84.66    & 80.73  & 80.95    & \textbf{xho}        & Xhosa               & 59.23  & 55.73    & 53.95  & 55.86    \\
\textbf{lao} & Lao               & 63.71  & 44.71    & 57.43  & 42.45    & \textbf{yor}        & Yoruba              & 57.90  & 64.74    & 51.41  & 65.55    \\
\textbf{lav} & Latvian           & 83.60  & 72.25    & 72.71  & 68.30    & \textbf{zho\_simpl} & Chinese             & 61.08  & 53.89    & -   & -     \\
\textbf{lin} & Lingala           & 56.47  & 60.44    & 53.36  & 59.81    & \textbf{zho\_trad}  & traditional Chinese & 85.56  & 86.38    & 80.02  & 88.93    \\
\textbf{lit} & Lithuanian        & 82.79  & 74.51    & 73.92  & 71.44    & \textbf{zul}        & Zulu                & 59.43  & 62.17    & 53.89  & 61.08    \\
\textbf{ltz} & Luxembourgish     & 76.32  & 51.80    & 68.17  & 51.12    & \textbf{eng}        & English             & -   & -     & 85.92  & 86.22       \\\bottomrule                          
\end{tabular}
\begin{tabular}{cc}\toprule
\textbf{Language Code} & \textbf{Language} \\
\midrule
belebele\_bam\_Latn & Bambara \\
belebele\_ben\_Latn & Bengali \\
belebele\_hau\_Latn & Hausa \\
belebele\_ilo\_Latn & Ilocano \\
belebele\_kin\_Latn & Kinyarwanda \\
belebele\_lao\_Laoo & Lao \\
belebele\_lin\_Latn & Lingala \\
belebele\_lug\_Latn & Luganda \\
belebele\_luo\_Latn & Luo \\
belebele\_nso\_Latn & Northern Sotho \\
belebele\_nya\_Latn & Chichewa (Nyanja) \\
belebele\_pbt\_Arab & Pashto \\
belebele\_plt\_Latn & Plateau Malagasy \\
belebele\_sna\_Latn & Shona \\
belebele\_sot\_Latn & Southern Sotho \\
belebele\_ssw\_Latn & Swazi \\
belebele\_tso\_Latn & Tsonga \\
belebele\_yor\_Latn & Yoruba \\
belebele\_zul\_Latn & Zulu \\
hellaswag\_eu & Basque (Euskara) \\
hellaswag\_mr & Marathi \\
hellaswag\_ne & Nepali \\
hellaswag\_vi & Vietnamese \\
xnli\_bg & Bulgarian \\
xnli\_de & German \\
xnli\_es & Spanish \\
xnli\_sw & Swahili \\
xnli\_ur & Urdu \\
xnli\_zh & Chinese \\
arc\_ar & Arabic \\
arc\_eu & Basque (Euskara) \\
arc\_hi & Hindi \\
arc\_hy & Armenian \\
arc\_mr & Marathi \\
arc\_ne & Nepali \\
arc\_sr & Serbian \\
arc\_uk & Ukrainian \\
arc\_zh & Chinese \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}\toprule
\multirow{2}{*}{\textbf{Model}} & \textbf{cmmlu} & \textbf{ceval-valid} & \textbf{aexams} & \textbf{ammlu} & \textbf{anli} \\ 
 & \textbf{(knowledge)} & \textbf{(knowledge)} & \textbf{(knowledge)} & \textbf{(knowledge)} & \textbf{(comprehension)} \\
\midrule
\textbf{Llama-2-7B}          & 0.2726           & 0.2972                 & 0.2272            & 0.2717           & 0.3697              \\
\textbf{Llama-2-7B-Chat}     & 0.3257           & 0.3239                 & 0.2272            & 0.2624           & 0.4106              \\
\textbf{Llama-3-8B-Instruct} & 0.5120           & 0.5111                 & 0.3520            & 0.3838           & 0.4634              \\
\textbf{Vicuna-7B-v1.5}      & 0.3514           & 0.3603                 & 0.2439            & 0.2962           & 0.3847              \\
\textbf{Mistral-7B}          & 0.3825           & 0.3990                 & 0.2495            & 0.2763           & 0.3800              \\
\textbf{BayLing-1-7B}        & 0.3136           & 0.3046                 & 0.2346            & 0.2458           & 0.3622              \\
\textbf{BayLing-2-7B}        & 0.3916           & 0.3908                 & 0.2607            & 0.2900           & 0.4419              \\
\textbf{BayLing-2-8B}        & 0.4839           & 0.4643                 & 0.3371            & 0.3440           & 0.4372              \\
\bottomrule

\toprule
\multirow{2}{*}{\textbf{Model}} & \textbf{cb} & \textbf{glue} &\textbf{aclue} & \textbf{gsm8k} & \\ 
 & \textbf{(comprehension)} & \textbf{(comprehension)} & \textbf{(comprehension)} & \textbf{(math)} & \\
\midrule
\textbf{Llama-2-7B}          & 0.4464            & 0.4271              & 0.2747               & 0.0000 &   \\
\textbf{Llama-2-7B-Chat}     & 0.6071            & 0.4863              & 0.2755               & 0.0000 &   \\
\textbf{Llama-3-8B-Instruct} & 0.8036            & 0.5877              & 0.3963               & 0.0265 &   \\
\textbf{Vicuna-7B-v1.5}      & 0.7143            & 0.4729              & 0.2976               & 0.0000 &   \\
\textbf{Mistral-7B}          & 0.5000            & 0.5144              & 0.3192               & 0.0000 &   \\
\textbf{BayLing-1-7B}        & 0.5000            & 0.5411              & 0.2763               & 0.0000 &   \\
\textbf{BayLing-2-7B}        & 0.7321            & 0.6158              & 0.3228               & 0.1531 &   \\
\textbf{BayLing-2-8B}        & 0.8214            & 0.5559              & 0.3272               & 0.0311 &    \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}\toprule
\textbf{Model}               & belebele\_bam\_Latn & belebele\_ben\_Latn & belebele\_hau\_Latn & belebele\_ilo\_Latn & belebele\_kin\_Latn \\
\midrule
\textbf{Llama-2-7B}          & 0.2278              & 0.2422              & 0.2322              & 0.2244              & 0.2167              \\
\textbf{Llama-2-7B-Chat}     & 0.2278              & 0.2244              & 0.2333              & 0.2422              & 0.2289              \\
\textbf{Llama-3-8B-Instruct} & 0.3033              & 0.3189              & 0.3478              & 0.3533              & 0.3167              \\
\textbf{Vicuna-7B-v1.5}      & 0.2411              & 0.2533              & 0.2478              & 0.2667              & 0.2600              \\
\textbf{Mistral-7B}          & 0.2756              & 0.2878              & 0.3022              & 0.2878              & 0.3144              \\
\textbf{BayLing-1-7B}        & 0.2578              & 0.2856              & 0.2367              & 0.2300              & 0.2778              \\
\textbf{BayLing-2-7B}        & 0.2889              & 0.2800              & 0.3000              & 0.3133              & 0.2700              \\
\textbf{BayLing-2-8B}        & 0.3189              & 0.3500              & 0.3533              & 0.3589              & 0.3356              \\
\bottomrule
\toprule
\textbf{Model}& belebele\_lin\_Latn & belebele\_lug\_Latn & belebele\_luo\_Latn & belebele\_nso\_Latn & belebele\_nya\_Latn \\
\midrule
\textbf{Llama-2-7B}           & 0.2233              & 0.2356              & 0.2244              & 0.2378              & 0.2267             \\
\textbf{Llama-2-7B-Chat}     & 0.2167              & 0.2456              & 0.2433              & 0.2322              & 0.2078              \\
\textbf{Llama-3-8B-Instruct} & 0.3178              & 0.3144              & 0.3044              & 0.3067              & 0.2833              \\
\textbf{Vicuna-7B-v1.5}      & 0.2400              & 0.2533              & 0.2433              & 0.2500              & 0.2522              \\
\textbf{Mistral-7B}          & 0.2789              & 0.3122              & 0.2967              & 0.2689              & 0.2856              \\
\textbf{BayLing-1-7B}        & 0.2611              & 0.2744              & 0.2767              & 0.2556              & 0.2733              \\
\textbf{BayLing-2-7B}        & 0.2822              & 0.2678              & 0.2822              & 0.2978              & 0.2711              \\
\textbf{BayLing-2-8B}        & 0.3411              & 0.3433              & 0.3122              & 0.3122              & 0.3167              \\
\bottomrule
\toprule
\textbf{Model}& belebele\_plt\_Latn & belebele\_sna\_Latn & belebele\_sot\_Latn & belebele\_ssw\_Latn & belebele\_tso\_Latn \\
\midrule
\textbf{Llama-2-7B}          & 0.2444              & 0.2156              & 0.2378              & 0.2311              & 0.2189              \\
\textbf{Llama-2-7B-Chat}     & 0.2278              & 0.2244              & 0.2533              & 0.2433              & 0.2500              \\
\textbf{Llama-3-8B-Instruct} & 0.3422              & 0.3244              & 0.3133              & 0.2889              & 0.3211              \\
\textbf{Vicuna-7B-v1.5}      & 0.2589              & 0.2556              & 0.2711              & 0.2633              & 0.2533              \\
\textbf{Mistral-7B}          & 0.3044              & 0.2944              & 0.3044              & 0.2856              & 0.2833              \\
\textbf{BayLing-1-7B}        & 0.2644              & 0.2622              & 0.2389              & 0.2522              & 0.2433              \\
\textbf{BayLing-2-7B}        & 0.2744              & 0.2867              & 0.2633              & 0.300               & 0.2900              \\
\textbf{BayLing-2-8B}        & 0.3711              & 0.3333              & 0.3400              & 0.3244              & 0.3267              \\
\bottomrule
\toprule
\textbf{Model}& belebele\_zul\_Latn & belebele\_lao\_Laoo & belebele\_pbt\_Arab & belebele\_yor\_Latn  & \\
\midrule
\textbf{Llama-2-7B}          & 0.2256 & 0.2178             & 0.2144              & 0.2200              &         \\
\textbf{Llama-2-7B-Chat}     & 0.2489 & 0.2344             & 0.2233              & 0.2300              &         \\
\textbf{Llama-3-8B-Instruct} & 0.3244 & 0.3011             & 0.3411              & 0.2944              &         \\
\textbf{Vicuna-7B-v1.5}      & 0.2711 & 0.2567             & 0.2689              & 0.2533              &         \\
\textbf{Mistral-7B}          & 0.2956 & 0.2967             & 0.2900              & 0.2667              &         \\
\textbf{BayLing-1-7B}        & 0.2633 & 0.2267             & 0.2344              & 0.2578              &         \\
\textbf{BayLing-2-7B}        & 0.2967 & 0.2856             & 0.3022              & 0.2456              &         \\
\textbf{BayLing-2-8B}        & 0.3378 & 0.3656             & 0.3078              & 0.3233              &         \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}\toprule
\textbf{Model}               & hellaswag\_eu & hellaswag\_mr & hellaswag\_ne & hellaswag\_vi \\
\midrule
\textbf{Llama-2-7B}          & 0.2588        & 0.2618        & 0.2634        & 0.3522        \\
\textbf{Llama-2-7B-Chat}     & 0.2594        & 0.2599        & 0.2627        & 0.3445        \\
\textbf{Llama-3-8B-Instruct} & 0.2759        & 0.2770        & 0.2791        & 0.4021        \\
\textbf{Vicuna-7B-v1.5}      & 0.2595        & 0.2644        & 0.2659        & 0.3556        \\
\textbf{Mistral-7B}          & 0.2633        & 0.2617        & 0.2733        & 0.3614        \\
\textbf{BayLing-1-7B}        & 0.2577        & 0.2576        & 0.2598        & 0.2831        \\
\textbf{BayLing-2-7B}        & 0.2585        & 0.2631        & 0.2645        & 0.3458        \\
\textbf{BayLing-2-8B}        & 0.2765        & 0.2807        & 0.2948        & 0.4025       \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}\toprule
\textbf{Model}               & xnli\_bg & xnli\_de & xnli\_es & xnli\_sw & xnli\_ur & xnli\_zh \\
\midrule
\textbf{Llama-2-7B}          & 0.4249   & 0.4699   & 0.4064   & 0.3478   & 0.3357   & 0.3639   \\
\textbf{Llama-2-7B-Chat}     & 0.3723   & 0.4321   & 0.3956   & 0.3410   & 0.3410   & 0.3699   \\
\textbf{Llama-3-8B-Instruct} & 0.4518   & 0.4932   & 0.4863   & 0.3622   & 0.3454   & 0.4052   \\
\textbf{Vicuna-7B-v1.5}      & 0.4177   & 0.4663   & 0.4763   & 0.3446   & 0.3398   & 0.4056   \\
\textbf{Mistral-7B}          & 0.4309   & 0.4639   & 0.4406   & 0.3510   & 0.3414   & 0.3960   \\
\textbf{BayLing-1-7B}        & 0.4213   & 0.4474   & 0.4558   & 0.3450   & 0.3438   & 0.3614   \\
\textbf{BayLing-2-7B}        & 0.3594   & 0.4036   & 0.3936   & 0.3345   & 0.3422   & 0.3731   \\
\textbf{BayLing-2-8B}        & 0.4510   & 0.4972   & 0.4908   & 0.3655   & 0.3454   & 0.4096  \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}\toprule
\textbf{Model}               & arc\_ar & arc\_eu & arc\_hi & arc\_hy & arc\_mr & arc\_ne & arc\_sr & arc\_uk & arc\_zh \\
\midrule
\textbf{Llama-2-7B}          & 0.0128  & 0.0079  & 0.0283  & 0.0036  & 0.0208  & 0.0214  & 0.0470  & 0.0565  & 0.0556  \\
\textbf{Llama-2-7B-Chat}     & 0.0034  & 0.0035  & 0.0128  & 0.0018  & 0.0078  & 0.0060  & 0.0180  & 0.0359  & 0.0214  \\
\textbf{Llama-3-8B-Instruct} & 0.1172  & 0.0360  & 0.0839  & 0.0245  & 0.0545  & 0.0496  & 0.1138  & 0.1437  & 0.1248  \\
\textbf{Vicuna-7B-v1.5}      & 0.0197  & 0.0053  & 0.0317  & 0.0036  & 0.0130  & 0.0111  & 0.0393  & 0.0582  & 0.0855  \\
\textbf{Mistral-7B}          & 0.0188  & 0.0097  & 0.0068  & 0.0009  & 0.0035  & 0.0043  & 0.0753  & 0.0804  & 0.0632  \\
\textbf{BayLing-1-7B}        & 0.0145  & 0.0062  & 0.0214  & 0.0018  & 0.0173  & 0.0137  & 0.0359  & 0.0325  & 0.0752  \\
\textbf{BayLing-2-7B}        & 0.0205  & 0.0053  & 0.0146  & 0.0027  & 0.0069  & 0.0120  & 0.0248  & 0.0214  & 0.0718  \\
\textbf{BayLing-2-8B}        & 0.1223  & 0.0518  & 0.0865  & 0.0255  & 0.0580  & 0.0667  & 0.1172  & 0.1600  & 0.1684 \\
\bottomrule
\end{tabular}
